The shape function of last passage percolation up to constants

We determine the diagonal shape function of lattice last passage percolation up to dimension-dependent constants and characterize its finiteness by a tail integral. The proof transfers estimates from an entropy-controlled Poisson model whose quadratic penalty makes the curvature dependence explicit. For critical tails of exponent $q$ in dimension $q\geq 2$, the mean passage time has order $n(\log n)^{(q+1)/(2q)}$, proving sharpness of the logarithmic exponent in the lower bound of Ganguly, Ginsburg and Nam.

==> entropy_model_figure.tex <==
% --- requires \usetikzlibrary{arrows.meta,decorations.pathreplacing,calc}
\begin{tikzpicture}[x=1.05cm,y=1.05cm,
    >={Stealth[length=2.2mm]},
    bg/.style={circle, fill=black!28, inner sep=0pt},
    hit/.style={circle, fill=red!75!black, draw=black, line width=0.4pt, inner sep=0pt},
  ]
  % size of a point grows with its weight
  \def\rad#1{\fpeval{0.05+0.038*#1}}

  % light space-time strip [0,t]
  \fill[black!3] (-3,0) rectangle (3,5);
  \draw[black!35, densely dotted] (-3,5) -- (3,5);
  \draw[black!35, densely dotted] (-3,0) -- (3,0);

  % axes
  \draw[->, black!70] (-3.5,-0.3) -- (-3.5,5.5) node[above, black, font=\small] {time $u$};
  \draw[black!70] (-3.58,0) -- (-3.42,0) node[pos=0, left, black, font=\small] {$0$};
  \draw[black!70] (-3.58,5) -- (-3.42,5) node[pos=0, left, black, font=\small] {$t$};
  \draw[->, black!70] (-3.2,-0.6) -- (3.3,-0.6) node[right, black, font=\small] {space $z$};
  \draw[black!70] (0,-0.68) -- (0,-0.52) node[pos=0, below, black, font=\small] {$0$};

  % background Poisson points  (z / u / weight)
  \foreach \z/\u/\w in {0.7/4.37/1.43, -1.54/1.56/6, -2.77/4.01/1.43,
     -1.37/2.24/3.25, 1.64/3.07/1.58, -1.9/3.03/1.05, -2.6/2.57/1.62, 2.34/3.11/1.39,
     -2.73/1.05/1.88, -1.68/1.89/1.01, 1.85/0.88/1.25, 2.33/2.75/2.5, 0.78/3.64/1.09,
     2.08/1.85/1.08, -2.47/1.97/1.04, -1.96/3.99/3.23, 2.68/2.92/2.26, -1.96/2.22/1.74,
     -0.55/0.6/1.97, -1.6/3.31/1.43, 2.49/4.4/1.6, -1.99/1.05/3.6, 0.29/1.0/1.29,
     -0.5/1.28/1.01, -2.63/0.73/2.7, -0.87/2.92/1.16,
     -0.81/2.59/1.05, 2.29/0.86/6, -2.77/3.69/2.23, 1.77/0.22/1.66,
     -1.53/1.08/1.44, -0.9/1.43/1.3, -0.31/4.76/1.24, 1.36/2.88/1.46, 2.37/0.47/1.41,
     -1.39/3.94/1.75, 2.64/1.71/1.45, -1.66/0.39/1.07, 2.33/4.1/1.21, 0.53/3.25/1.15,
     2.58/2.34/1.29, 1.48/3.98/1.41}
     \node[bg, minimum size={2*\rad{\w}cm}] at (\z,\u) {};

  % optimal path: polygonal, straight between the points it collects
  \coordinate (P0) at (0,0);
  \coordinate (P1) at (0.75,0.85);
  \coordinate (P2) at (1.35,1.65);
  \coordinate (P3) at (0.45,2.45);
  \coordinate (P4) at (-0.65,3.15);
  \coordinate (P5) at (-0.45,3.85);
  \coordinate (P6) at (0.1,4.45);
  \coordinate (P7) at (0,5);

  % entropy cost of one segment
  \coordinate (C) at (P2 |- P3);
  \draw[black!55, densely dashed, line width=0.4pt] (P3) -- (C) -- (P2);
  \draw[decorate, decoration={brace, amplitude=3pt}, black!70]
     ($(P3)+(0.12,0.07)$) -- ($(C)+(0,0.07)$) node[midway, above=2pt, font=\scriptsize] {$\Delta z$};
  \draw[decorate, decoration={brace, amplitude=3pt}, black!70]
     ($(C)+(0.07,0)$) -- ($(P2)+(0.07,0.22)$) node[midway, right=3pt, font=\scriptsize] {$\Delta u$};

  \draw[blue!70!black, line width=1.3pt, line join=round]
     (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P6) -- (P7);

  % collected points
  \foreach \p/\w/\lab/\pos in {P1/2.5/1/right, P2/5/2/right, P3/1.6/3/below left,
                               P4/4.5/4/left, P5/2/5/left, P6/1.4/6/right}
     \node[hit, minimum size={2*\rad{\w}cm}, label={[font=\scriptsize, red!60!black, inner sep=1pt]\pos:$w_{\lab}$}] at (\p) {};

  % endpoints
  \fill (P0) circle (2.2pt);
  \fill (P7) circle (2.2pt) node[above=2pt, font=\small] {$(0,t)$};

  % value of the path
  \node[anchor=west, font=\small, align=left] at (3.35,2.5)
     {path value\\[3pt]
      $\displaystyle \sum_{i} {\color{red!60!black}w_i}\;-\;d\!\!\sum_{\text{segments}}\!\frac{(\Delta z)^2}{\Delta u}$};
\end{tikzpicture}

